Chaotic Scattering with Resonance Enhancement

The passage of light or of electrons through a disordered medium is modified in the presence of resonances. We describe a simple model for this problem, and present first results.

==> (inline-0) <==
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,264.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{400.858pt}}
\put(220.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,264){\makebox(0,0)[r]{0}}
\put(1416.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,567){\makebox(0,0)[r]{0.2}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,869){\makebox(0,0)[r]{0.4}}
\put(1416.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1172){\makebox(0,0)[r]{0.6}}
\put(1416.0,1172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1474){\makebox(0,0)[r]{0.8}}
\put(1416.0,1474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1777){\makebox(0,0)[r]{1}}
\put(1416.0,1777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-0.4}}
\put(220.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){-0.3}}
\put(372.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){-0.2}}
\put(524.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){-0.1}}
\put(676.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.1}}
\put(980.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.2}}
\put(1132.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.3}}
\put(1284.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.4}}
\put(1436.0,1757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{400.858pt}}
\put(220.0,1777.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,900){\makebox(0,0){$C_{nor}$}}
\put(828,23){\makebox(0,0){$\omega /d$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{400.858pt}}
\put(220,265){\usebox{\plotpoint}}
\put(220,265.17){\rule{3.100pt}{0.400pt}}
\multiput(220.00,264.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(235,267.17){\rule{3.100pt}{0.400pt}}
\multiput(235.00,266.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(250,269.17){\rule{3.300pt}{0.400pt}}
\multiput(250.00,268.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(266,270.67){\rule{3.614pt}{0.400pt}}
\multiput(266.00,270.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(296,270.17){\rule{3.100pt}{0.400pt}}
\multiput(296.00,271.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(311.00,268.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(311.00,269.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(326.00,265.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(326.00,266.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(342.00,261.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(342.00,262.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(357.00,257.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(357.00,258.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(372.00,254.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(372.00,255.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(281.0,272.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(402,252.67){\rule{3.854pt}{0.400pt}}
\multiput(402.00,252.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(418.00,254.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(418.00,253.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(433.00,258.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(433.00,257.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(448.00,263.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(448.00,262.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(463.00,269.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(463.00,268.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(478,271.67){\rule{3.854pt}{0.400pt}}
\multiput(478.00,271.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(494.00,271.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(494.00,272.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(509.00,267.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(509.00,268.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(524.00,260.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(524.00,261.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,250.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(539.00,251.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(554.00,242.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(554.00,243.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(570.00,240.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(570.00,239.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(585.00,244.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(585.00,243.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(600.58,258.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(599.17,258.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(615.58,277.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(614.17,277.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(630.00,296.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(630.00,295.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(646.00,303.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(646.00,304.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(661.58,294.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(660.17,296.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(676.58,269.15)(0.494,-1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(675.17,271.08)(15.000,-29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(691.00,240.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(691.00,241.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(706.58,227.00)(0.494,0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(705.17,227.00)(16.000,29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(722.58,258.00)(0.494,3.678){27}{\rule{0.119pt}{2.980pt}}
\multiput(721.17,258.00)(15.000,101.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(737.58,366.00)(0.494,6.825){27}{\rule{0.119pt}{5.433pt}}
\multiput(736.17,366.00)(15.000,188.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(752.58,566.00)(0.494,9.630){27}{\rule{0.119pt}{7.620pt}}
\multiput(751.17,566.00)(15.000,266.184){2}{\rule{0.400pt}{3.810pt}}
\multiput(767.58,848.00)(0.494,11.100){27}{\rule{0.119pt}{8.767pt}}
\multiput(766.17,848.00)(15.000,306.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(782.58,1173.00)(0.494,9.748){29}{\rule{0.119pt}{7.725pt}}
\multiput(781.17,1173.00)(16.000,288.966){2}{\rule{0.400pt}{3.863pt}}
\multiput(798.58,1478.00)(0.494,7.475){27}{\rule{0.119pt}{5.940pt}}
\multiput(797.17,1478.00)(15.000,206.671){2}{\rule{0.400pt}{2.970pt}}
\multiput(813.58,1697.00)(0.494,2.720){27}{\rule{0.119pt}{2.233pt}}
\multiput(812.17,1697.00)(15.000,75.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(828.58,1767.73)(0.494,-2.720){27}{\rule{0.119pt}{2.233pt}}
\multiput(827.17,1772.36)(15.000,-75.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(843.58,1672.34)(0.494,-7.475){27}{\rule{0.119pt}{5.940pt}}
\multiput(842.17,1684.67)(15.000,-206.671){2}{\rule{0.400pt}{2.970pt}}
\multiput(858.58,1445.93)(0.494,-9.748){29}{\rule{0.119pt}{7.725pt}}
\multiput(857.17,1461.97)(16.000,-288.966){2}{\rule{0.400pt}{3.863pt}}
\multiput(874.58,1136.61)(0.494,-11.100){27}{\rule{0.119pt}{8.767pt}}
\multiput(873.17,1154.80)(15.000,-306.804){2}{\rule{0.400pt}{4.383pt}}
\multiput(889.58,816.37)(0.494,-9.630){27}{\rule{0.119pt}{7.620pt}}
\multiput(888.17,832.18)(15.000,-266.184){2}{\rule{0.400pt}{3.810pt}}
\multiput(904.58,543.45)(0.494,-6.825){27}{\rule{0.119pt}{5.433pt}}
\multiput(903.17,554.72)(15.000,-188.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(919.58,353.63)(0.494,-3.678){27}{\rule{0.119pt}{2.980pt}}
\multiput(918.17,359.81)(15.000,-101.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(934.58,254.37)(0.494,-0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(933.17,256.18)(16.000,-29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(950.00,227.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(950.00,226.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(965.58,242.00)(0.494,1.044){27}{\rule{0.119pt}{0.927pt}}
\multiput(964.17,242.00)(15.000,29.077){2}{\rule{0.400pt}{0.463pt}}
\multiput(980.58,273.00)(0.494,0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(979.17,273.00)(15.000,23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(995.00,298.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(995.00,297.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1010.00,303.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1010.00,304.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1026.58,293.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1025.17,294.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1041.58,274.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1040.17,275.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1056.00,256.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1056.00,257.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1071.00,242.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1071.00,243.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1086.00,240.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1086.00,239.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1102.00,244.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1102.00,243.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1117.00,252.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1117.00,251.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1132.00,262.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1132.00,261.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1147.00,269.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1147.00,268.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1162,271.67){\rule{3.854pt}{0.400pt}}
\multiput(1162.00,272.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\multiput(1178.00,270.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1178.00,271.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1193.00,267.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1193.00,268.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1208.00,261.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1208.00,262.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1223.00,256.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1223.00,257.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1238,252.67){\rule{3.854pt}{0.400pt}}
\multiput(1238.00,253.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(387.0,253.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(1269.00,253.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1269.00,252.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1284.00,256.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1284.00,255.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1299.00,259.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1299.00,258.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1314.00,263.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1314.00,262.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1330.00,267.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1330.00,266.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1345,270.17){\rule{3.100pt}{0.400pt}}
\multiput(1345.00,269.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1254.0,253.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1375,270.67){\rule{3.614pt}{0.400pt}}
\multiput(1375.00,271.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1390,269.17){\rule{3.300pt}{0.400pt}}
\multiput(1390.00,270.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1406,267.17){\rule{3.100pt}{0.400pt}}
\multiput(1406.00,268.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1421,265.17){\rule{3.100pt}{0.400pt}}
\multiput(1421.00,266.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1360.0,272.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,264){\usebox{\plotpoint}}
\put(220.00,264.00){\usebox{\plotpoint}}
\put(240.67,265.76){\usebox{\plotpoint}}
\put(261.15,269.09){\usebox{\plotpoint}}
\multiput(266,270)(20.573,2.743){0}{\usebox{\plotpoint}}
\put(281.69,272.00){\usebox{\plotpoint}}
\put(302.32,270.74){\usebox{\plotpoint}}
\put(322.67,266.67){\usebox{\plotpoint}}
\multiput(326,266)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(343.23,264.08){\usebox{\plotpoint}}
\put(363.72,266.79){\usebox{\plotpoint}}
\put(383.78,272.14){\usebox{\plotpoint}}
\multiput(387,273)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(404.12,276.00){\usebox{\plotpoint}}
\put(424.75,274.65){\usebox{\plotpoint}}
\put(444.71,269.10){\usebox{\plotpoint}}
\multiput(448,268)(20.055,-5.348){0}{\usebox{\plotpoint}}
\put(464.74,264.23){\usebox{\plotpoint}}
\put(484.76,268.96){\usebox{\plotpoint}}
\put(503.15,278.49){\usebox{\plotpoint}}
\put(521.94,287.18){\usebox{\plotpoint}}
\multiput(524,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(542.20,286.51){\usebox{\plotpoint}}
\put(560.56,276.90){\usebox{\plotpoint}}
\put(578.72,266.93){\usebox{\plotpoint}}
\put(598.12,268.37){\usebox{\plotpoint}}
\put(612.42,283.08){\usebox{\plotpoint}}
\put(623.67,300.45){\usebox{\plotpoint}}
\put(635.28,317.60){\usebox{\plotpoint}}
\put(649.53,331.71){\usebox{\plotpoint}}
\put(666.80,327.04){\usebox{\plotpoint}}
\multiput(676,316)(8.809,-18.793){2}{\usebox{\plotpoint}}
\put(698.53,273.96){\usebox{\plotpoint}}
\multiput(706,264)(10.878,17.677){2}{\usebox{\plotpoint}}
\multiput(722,290)(2.991,20.539){5}{\usebox{\plotpoint}}
\multiput(737,393)(1.584,20.695){9}{\usebox{\plotpoint}}
\multiput(752,589)(1.118,20.725){13}{\usebox{\plotpoint}}
\multiput(767,867)(0.975,20.733){16}{\usebox{\plotpoint}}
\multiput(782,1186)(1.105,20.726){14}{\usebox{\plotpoint}}
\multiput(798,1486)(1.458,20.704){11}{\usebox{\plotpoint}}
\multiput(813,1699)(3.920,20.382){3}{\usebox{\plotpoint}}
\multiput(828,1777)(3.920,-20.382){4}{\usebox{\plotpoint}}
\multiput(843,1699)(1.458,-20.704){11}{\usebox{\plotpoint}}
\multiput(858,1486)(1.105,-20.726){14}{\usebox{\plotpoint}}
\multiput(874,1186)(0.975,-20.733){15}{\usebox{\plotpoint}}
\multiput(889,867)(1.118,-20.725){14}{\usebox{\plotpoint}}
\multiput(904,589)(1.584,-20.695){9}{\usebox{\plotpoint}}
\multiput(919,393)(2.991,-20.539){5}{\usebox{\plotpoint}}
\multiput(934,290)(10.878,-17.677){2}{\usebox{\plotpoint}}
\put(958.85,275.80){\usebox{\plotpoint}}
\multiput(965,284)(8.809,18.793){2}{\usebox{\plotpoint}}
\put(990.67,328.81){\usebox{\plotpoint}}
\put(1008.73,331.25){\usebox{\plotpoint}}
\put(1022.16,315.81){\usebox{\plotpoint}}
\put(1033.51,298.48){\usebox{\plotpoint}}
\put(1045.10,281.35){\usebox{\plotpoint}}
\put(1060.07,267.64){\usebox{\plotpoint}}
\put(1079.36,267.90){\usebox{\plotpoint}}
\put(1097.39,278.12){\usebox{\plotpoint}}
\put(1115.88,287.48){\usebox{\plotpoint}}
\multiput(1117,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.20,286.32){\usebox{\plotpoint}}
\put(1154.82,277.31){\usebox{\plotpoint}}
\put(1173.35,268.04){\usebox{\plotpoint}}
\multiput(1178,266)(20.573,-2.743){0}{\usebox{\plotpoint}}
\put(1193.53,264.14){\usebox{\plotpoint}}
\put(1213.48,269.83){\usebox{\plotpoint}}
\put(1233.51,275.10){\usebox{\plotpoint}}
\multiput(1238,276)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1254.17,275.97){\usebox{\plotpoint}}
\put(1274.45,271.55){\usebox{\plotpoint}}
\put(1294.50,266.20){\usebox{\plotpoint}}
\multiput(1299,265)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(1315.06,264.13){\usebox{\plotpoint}}
\put(1335.59,267.12){\usebox{\plotpoint}}
\put(1355.94,271.19){\usebox{\plotpoint}}
\multiput(1360,272)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1376.60,271.79){\usebox{\plotpoint}}
\put(1397.11,268.67){\usebox{\plotpoint}}
\put(1417.61,265.45){\usebox{\plotpoint}}
\multiput(1421,265)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(1436,264){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{0}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0.2}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.4}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.6}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.8}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){-0.8}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){-0.6}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){-0.4}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){-0.2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,450){\makebox(0,0){$C_{nor}$}}
\put(828,23){\makebox(0,0){$\omega /d$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,183){\usebox{\plotpoint}}
\put(226,181.67){\rule{1.445pt}{0.400pt}}
\multiput(226.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(232,181.67){\rule{1.445pt}{0.400pt}}
\multiput(232.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(250,182.67){\rule{1.445pt}{0.400pt}}
\multiput(250.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(238.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(263,183.67){\rule{1.445pt}{0.400pt}}
\multiput(263.00,183.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(269,184.67){\rule{1.445pt}{0.400pt}}
\multiput(269.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(275,185.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,185.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(281,186.67){\rule{1.445pt}{0.400pt}}
\multiput(281.00,186.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(287,187.67){\rule{1.445pt}{0.400pt}}
\multiput(287.00,187.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(293,188.67){\rule{1.445pt}{0.400pt}}
\multiput(293.00,188.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(299,189.67){\rule{1.445pt}{0.400pt}}
\multiput(299.00,189.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(305,190.67){\rule{1.445pt}{0.400pt}}
\multiput(305.00,190.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(311,191.67){\rule{1.445pt}{0.400pt}}
\multiput(311.00,191.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(256.0,184.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(323,192.67){\rule{1.445pt}{0.400pt}}
\multiput(323.00,192.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(317.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(348,192.67){\rule{1.445pt}{0.400pt}}
\multiput(348.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(329.0,194.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(360,191.67){\rule{1.445pt}{0.400pt}}
\multiput(360.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(366,190.67){\rule{1.445pt}{0.400pt}}
\multiput(366.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(372,189.67){\rule{1.445pt}{0.400pt}}
\multiput(372.00,190.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(378,188.67){\rule{1.445pt}{0.400pt}}
\multiput(378.00,189.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(384,187.67){\rule{1.445pt}{0.400pt}}
\multiput(384.00,188.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(390,186.17){\rule{1.300pt}{0.400pt}}
\multiput(390.00,187.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(396,184.67){\rule{1.445pt}{0.400pt}}
\multiput(396.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(402,183.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,182.67){\rule{1.686pt}{0.400pt}}
\multiput(408.00,183.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(354.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(427,181.67){\rule{1.445pt}{0.400pt}}
\multiput(427.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(433,181.67){\rule{1.445pt}{0.400pt}}
\multiput(433.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(415.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(445,182.67){\rule{1.445pt}{0.400pt}}
\multiput(445.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(451,184.17){\rule{1.300pt}{0.400pt}}
\multiput(451.00,183.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(457,185.67){\rule{1.445pt}{0.400pt}}
\multiput(457.00,185.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(463.00,187.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(463.00,186.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(469,190.17){\rule{1.300pt}{0.400pt}}
\multiput(469.00,189.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(475,192.17){\rule{1.300pt}{0.400pt}}
\multiput(475.00,191.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(481.00,194.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(481.00,193.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(488.00,197.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(488.00,196.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(494.00,200.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(494.00,199.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(500,203.17){\rule{1.300pt}{0.400pt}}
\multiput(500.00,202.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(506.00,205.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(506.00,204.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(512,208.17){\rule{1.300pt}{0.400pt}}
\multiput(512.00,207.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(518,210.17){\rule{1.300pt}{0.400pt}}
\multiput(518.00,209.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(524,212.17){\rule{1.300pt}{0.400pt}}
\multiput(524.00,211.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(530,213.67){\rule{1.445pt}{0.400pt}}
\multiput(530.00,213.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(439.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(548,213.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,212.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,213.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,211.17){\rule{1.500pt}{0.400pt}}
\multiput(560.00,212.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(567.00,209.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(567.00,210.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(573.00,206.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(573.00,207.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(579.00,203.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(579.00,204.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(585.00,200.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(585.00,201.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(591.00,197.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(591.00,198.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.00,193.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(597.00,194.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(603.00,189.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(603.00,190.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(609.00,186.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(609.00,187.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(615,183.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,182.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(536.0,215.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(633,182.67){\rule{1.686pt}{0.400pt}}
\multiput(633.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(640.00,184.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(640.00,183.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(646.00,188.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(646.00,187.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(652.59,193.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(651.17,193.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(658.59,201.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(657.17,201.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(664.59,210.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(663.17,210.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(670.59,222.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(669.17,222.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(676.59,237.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(675.17,237.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(682.59,254.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(681.17,254.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(688.59,274.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(687.17,274.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(694.59,296.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(693.17,296.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(700.59,321.00)(0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(699.17,321.00)(6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(706.59,348.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(705.17,348.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(712.59,377.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(711.17,377.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(719.59,408.00)(0.482,2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(718.17,408.00)(6.000,28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(725.59,441.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(724.17,441.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(731.59,476.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(730.17,476.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(737.59,511.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(736.17,511.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(743.59,547.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(742.17,547.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(749.59,583.00)(0.482,3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(748.17,583.00)(6.000,30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(755.59,619.00)(0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(754.17,619.00)(6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(761.59,654.00)(0.482,3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(760.17,654.00)(6.000,29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(767.59,688.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(766.17,688.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(773.59,720.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(772.17,720.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(779.59,750.00)(0.482,2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(778.17,750.00)(6.000,23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(785.59,778.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(784.17,778.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(792.59,803.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(791.17,803.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(798.59,825.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(797.17,825.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(804.59,843.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(803.17,843.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(810.59,858.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(809.17,858.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(816.59,868.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(815.17,868.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\put(822,875.17){\rule{1.300pt}{0.400pt}}
\multiput(822.00,874.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(828,875.17){\rule{1.300pt}{0.400pt}}
\multiput(828.00,876.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.59,872.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(833.17,873.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(840.59,864.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(839.17,866.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(846.59,853.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(845.17,855.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(852.59,837.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(851.17,840.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(858.59,818.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(857.17,821.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(864.59,796.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(863.17,799.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(871.59,769.84)(0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(870.17,773.92)(6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(877.59,741.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(876.17,745.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(883.59,710.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(882.17,715.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(889.59,678.18)(0.482,-3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(888.17,683.09)(6.000,-29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(895.59,643.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(894.17,648.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(901.59,608.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(900.17,613.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(907.59,572.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(906.17,577.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(913.59,536.62)(0.482,-3.203){9}{\rule{0.116pt}{2.500pt}}
\multiput(912.17,541.81)(6.000,-30.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(919.59,500.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(918.17,505.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(925.59,465.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(924.17,470.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(931.59,431.45)(0.482,-2.932){9}{\rule{0.116pt}{2.300pt}}
\multiput(930.17,436.23)(6.000,-28.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(937.59,400.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(936.17,404.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(944.59,368.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(943.17,372.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(950.59,340.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(949.17,344.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(956.59,313.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(955.17,317.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(962.59,289.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(961.17,292.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(968.59,268.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(967.17,271.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(974.59,248.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(973.17,251.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(980.59,232.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(979.17,234.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(986.59,218.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(985.17,220.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(992.59,207.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(991.17,208.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(998.59,198.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(997.17,199.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1004.00,191.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1004.00,192.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1010.00,186.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1010.00,187.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1016,182.67){\rule{1.686pt}{0.400pt}}
\multiput(1016.00,183.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(627.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1029,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1029.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1035,183.67){\rule{1.445pt}{0.400pt}}
\multiput(1035.00,183.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1041.00,185.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1041.00,184.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,188.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1047.00,187.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1053.00,191.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1053.00,190.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1059.00,195.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1059.00,194.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1065.00,199.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1065.00,198.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1071.00,202.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1071.00,201.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,205.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1077.00,204.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1083.00,208.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1083.00,207.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1089,211.17){\rule{1.500pt}{0.400pt}}
\multiput(1089.00,210.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1096,212.67){\rule{1.445pt}{0.400pt}}
\multiput(1096.00,212.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1102,213.67){\rule{1.445pt}{0.400pt}}
\multiput(1102.00,213.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1023.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1120,213.67){\rule{1.445pt}{0.400pt}}
\multiput(1120.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1126,212.17){\rule{1.300pt}{0.400pt}}
\multiput(1126.00,213.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1132,210.17){\rule{1.300pt}{0.400pt}}
\multiput(1132.00,211.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1138,208.17){\rule{1.300pt}{0.400pt}}
\multiput(1138.00,209.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1144.00,206.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1144.00,207.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1150,203.17){\rule{1.300pt}{0.400pt}}
\multiput(1150.00,204.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1156.00,201.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1156.00,202.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1162.00,198.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1162.00,199.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.00,195.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1168.00,196.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1175,192.17){\rule{1.300pt}{0.400pt}}
\multiput(1175.00,193.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1181,190.17){\rule{1.300pt}{0.400pt}}
\multiput(1181.00,191.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1187.00,188.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1187.00,189.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1193,185.67){\rule{1.445pt}{0.400pt}}
\multiput(1193.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1199,184.17){\rule{1.300pt}{0.400pt}}
\multiput(1199.00,185.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1205,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1205.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1108.0,215.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1217,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1217.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1223,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1223.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1211.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1241,182.67){\rule{1.686pt}{0.400pt}}
\multiput(1241.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1248,183.67){\rule{1.445pt}{0.400pt}}
\multiput(1248.00,183.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1254,184.67){\rule{1.445pt}{0.400pt}}
\multiput(1254.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1260,186.17){\rule{1.300pt}{0.400pt}}
\multiput(1260.00,185.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1266,187.67){\rule{1.445pt}{0.400pt}}
\multiput(1266.00,187.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1272,188.67){\rule{1.445pt}{0.400pt}}
\multiput(1272.00,188.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1278,189.67){\rule{1.445pt}{0.400pt}}
\multiput(1278.00,189.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1284,190.67){\rule{1.445pt}{0.400pt}}
\multiput(1284.00,190.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1290,191.67){\rule{1.445pt}{0.400pt}}
\multiput(1290.00,191.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1229.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1302,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1302.00,192.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1296.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1327,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1327.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1308.0,194.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1339,191.67){\rule{1.445pt}{0.400pt}}
\multiput(1339.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1345,190.67){\rule{1.445pt}{0.400pt}}
\multiput(1345.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1351,189.67){\rule{1.445pt}{0.400pt}}
\multiput(1351.00,190.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1357,188.67){\rule{1.445pt}{0.400pt}}
\multiput(1357.00,189.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1363,187.67){\rule{1.445pt}{0.400pt}}
\multiput(1363.00,188.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1369,186.67){\rule{1.445pt}{0.400pt}}
\multiput(1369.00,187.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1375,185.67){\rule{1.445pt}{0.400pt}}
\multiput(1375.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1381,184.67){\rule{1.445pt}{0.400pt}}
\multiput(1381.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1387,183.67){\rule{1.445pt}{0.400pt}}
\multiput(1387.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1333.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1400,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1400.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1393.0,184.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1418,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1418.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1424,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1424.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1406.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1430.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,182){\usebox{\plotpoint}}
\put(220.00,182.00){\usebox{\plotpoint}}
\multiput(226,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.64,183.44){\usebox{\plotpoint}}
\multiput(244,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,184)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(261.21,185.74){\usebox{\plotpoint}}
\multiput(263,186)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(269,187)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(275,189)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(281.45,190.08){\usebox{\plotpoint}}
\multiput(287,191)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(293,193)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(301.35,195.78){\usebox{\plotpoint}}
\multiput(305,197)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(311,198)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(321.27,201.42){\usebox{\plotpoint}}
\multiput(323,202)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(329,204)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(341.26,206.88){\usebox{\plotpoint}}
\multiput(342,207)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(348,209)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(354,210)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(361.25,212.21){\usebox{\plotpoint}}
\multiput(366,213)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(372,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(381.81,214.63){\usebox{\plotpoint}}
\multiput(384,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(402.53,214.91){\usebox{\plotpoint}}
\multiput(408,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,214)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(423.02,212.33){\usebox{\plotpoint}}
\multiput(427,211)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(433,210)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(442.93,206.69){\usebox{\plotpoint}}
\multiput(445,206)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(451,204)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(462.30,199.35){\usebox{\plotpoint}}
\multiput(463,199)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(469,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(475,195)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(481.60,191.83){\usebox{\plotpoint}}
\multiput(488,190)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(494,188)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(501.43,185.76){\usebox{\plotpoint}}
\multiput(506,185)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(512,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(521.74,182.38){\usebox{\plotpoint}}
\multiput(524,182)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(530,183)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(536,184)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(542.20,185.10){\usebox{\plotpoint}}
\multiput(548,188)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(554,191)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(560.28,195.20){\usebox{\plotpoint}}
\multiput(567,200)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(575.61,209.05){\usebox{\plotpoint}}
\multiput(579,213)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(588.51,225.27){\usebox{\plotpoint}}
\multiput(591,229)(9.939,18.221){0}{\usebox{\plotpoint}}
\put(598.79,243.28){\usebox{\plotpoint}}
\put(608.35,261.70){\usebox{\plotpoint}}
\multiput(609,263)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(616.85,280.63){\usebox{\plotpoint}}
\put(624.37,299.98){\usebox{\plotpoint}}
\put(631.65,319.41){\usebox{\plotpoint}}
\put(639.13,338.77){\usebox{\plotpoint}}
\put(645.81,358.42){\usebox{\plotpoint}}
\put(651.79,378.30){\usebox{\plotpoint}}
\put(657.75,398.18){\usebox{\plotpoint}}
\put(663.47,418.13){\usebox{\plotpoint}}
\put(668.95,438.15){\usebox{\plotpoint}}
\put(674.41,458.17){\usebox{\plotpoint}}
\put(679.71,478.24){\usebox{\plotpoint}}
\put(684.95,498.32){\usebox{\plotpoint}}
\put(690.19,518.40){\usebox{\plotpoint}}
\put(695.38,538.50){\usebox{\plotpoint}}
\multiput(700,557)(5.239,20.083){2}{\usebox{\plotpoint}}
\put(710.71,598.85){\usebox{\plotpoint}}
\put(716.50,618.78){\usebox{\plotpoint}}
\put(722.07,638.77){\usebox{\plotpoint}}
\put(727.41,658.82){\usebox{\plotpoint}}
\put(732.87,678.85){\usebox{\plotpoint}}
\put(738.39,698.86){\usebox{\plotpoint}}
\put(744.09,718.81){\usebox{\plotpoint}}
\put(749.87,738.75){\usebox{\plotpoint}}
\put(756.17,758.52){\usebox{\plotpoint}}
\put(762.83,778.18){\usebox{\plotpoint}}
\put(769.89,797.70){\usebox{\plotpoint}}
\put(777.68,816.93){\usebox{\plotpoint}}
\multiput(779,820)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(786.56,835.67){\usebox{\plotpoint}}
\put(797.52,853.29){\usebox{\plotpoint}}
\multiput(798,854)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(804,862)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(810.56,869.38){\usebox{\plotpoint}}
\multiput(816,873)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(822,876)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(829.41,876.76){\usebox{\plotpoint}}
\multiput(834,876)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(840,873)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(847.42,867.34){\usebox{\plotpoint}}
\multiput(852,862)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(860.06,850.91){\usebox{\plotpoint}}
\put(870.88,833.20){\usebox{\plotpoint}}
\multiput(871,833)(8.698,-18.845){0}{\usebox{\plotpoint}}
\put(879.44,814.30){\usebox{\plotpoint}}
\put(887.12,795.02){\usebox{\plotpoint}}
\put(894.12,775.48){\usebox{\plotpoint}}
\put(900.73,755.81){\usebox{\plotpoint}}
\put(906.99,736.02){\usebox{\plotpoint}}
\put(912.70,716.06){\usebox{\plotpoint}}
\put(918.40,696.11){\usebox{\plotpoint}}
\put(923.89,676.09){\usebox{\plotpoint}}
\put(929.35,656.06){\usebox{\plotpoint}}
\put(934.65,636.00){\usebox{\plotpoint}}
\put(940.34,616.04){\usebox{\plotpoint}}
\put(945.98,596.07){\usebox{\plotpoint}}
\put(951.06,575.95){\usebox{\plotpoint}}
\multiput(956,557)(5.034,-20.136){2}{\usebox{\plotpoint}}
\put(966.53,515.64){\usebox{\plotpoint}}
\put(971.77,495.55){\usebox{\plotpoint}}
\put(977.01,475.47){\usebox{\plotpoint}}
\put(982.34,455.41){\usebox{\plotpoint}}
\put(987.80,435.39){\usebox{\plotpoint}}
\put(993.32,415.38){\usebox{\plotpoint}}
\put(999.07,395.44){\usebox{\plotpoint}}
\put(1005.03,375.56){\usebox{\plotpoint}}
\put(1011.10,355.71){\usebox{\plotpoint}}
\put(1017.90,336.10){\usebox{\plotpoint}}
\put(1025.35,316.73){\usebox{\plotpoint}}
\put(1032.64,297.30){\usebox{\plotpoint}}
\put(1040.21,277.97){\usebox{\plotpoint}}
\multiput(1041,276)(8.698,-18.845){0}{\usebox{\plotpoint}}
\put(1048.93,259.14){\usebox{\plotpoint}}
\put(1058.58,240.77){\usebox{\plotpoint}}
\multiput(1059,240)(9.939,-18.221){0}{\usebox{\plotpoint}}
\put(1069.07,222.89){\usebox{\plotpoint}}
\multiput(1071,220)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(1082.25,206.88){\usebox{\plotpoint}}
\multiput(1083,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1089,200)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(1098.09,193.61){\usebox{\plotpoint}}
\multiput(1102,191)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1108,188)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1116.61,184.57){\usebox{\plotpoint}}
\multiput(1120,184)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1126,183)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1137.08,182.85){\usebox{\plotpoint}}
\multiput(1138,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,183)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1150,185)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1157.34,186.45){\usebox{\plotpoint}}
\multiput(1162,188)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1168,190)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(1177.00,193.00){\usebox{\plotpoint}}
\multiput(1181,195)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1187,197)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1196.25,200.63){\usebox{\plotpoint}}
\multiput(1199,202)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1205,204)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1215.78,207.59){\usebox{\plotpoint}}
\multiput(1217,208)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1223,210)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(1229,211)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1235.73,213.12){\usebox{\plotpoint}}
\multiput(1241,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,214)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1256.33,215.00){\usebox{\plotpoint}}
\multiput(1260,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1266,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1277.01,214.16){\usebox{\plotpoint}}
\multiput(1278,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1284,214)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1290,213)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1297.51,211.50){\usebox{\plotpoint}}
\multiput(1302,210)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1308,209)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1317.56,206.41){\usebox{\plotpoint}}
\multiput(1320,206)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(1327,204)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1337.44,200.52){\usebox{\plotpoint}}
\multiput(1339,200)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1345,198)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1351,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(1357.36,194.88){\usebox{\plotpoint}}
\multiput(1363,193)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1369,191)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1377.37,189.60){\usebox{\plotpoint}}
\multiput(1381,189)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1387,187)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1397.62,185.34){\usebox{\plotpoint}}
\multiput(1400,185)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1406,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,184)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1418.19,183.00){\usebox{\plotpoint}}
\multiput(1424,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,183)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1436,182){\usebox{\plotpoint}}
\end{picture}
